Real-time High Resolution THz Imaging with a Fiber Coupled Photo Conductive Antenna and an Uncooled Microbolometer Camera

We present a real-time THz imaging method using a commercial fiber coupled photo conductive antenna as the THz source and an uncooled microbolometer camera for detection. Compared to other THz imaging setups, this concept is very adaptable due to its compact and uncooled radiation source, whose fiber coupling allows for a flexible placement. Using a camera with high sensitivity renders real-time imaging possible. As a proof-of-concept, the beam shape of a THz Time Domain Spectrometer was measured. We also demonstrate the potential for practical applications in transmission geometry, covering material science and security tasks. The results suggest that hidden items, complex structures and moisture contents of (biological) materials can be resolved. We discuss the limits of the current setup, possible improvements, potential (industrial) applications and outline the feasibility of imaging in reflection geometry or extending it to multi-spectral imaging using band pass filters.

==> figures/results/beam-shape/pca-imaging_results_fig3_beam-shape.tikz <==
\newcommand{\imageWidth}{0.34\linewidth}
\renewcommand{\scalebarDivisionStep}{0.1}

\begin{tikzpicture}
		% coordinate definition:
		\coordinate  (topLeft) at (0,0);

		% Insert the post-processed images with subfigure labels
				\foreach \image/\imagePos/\imageShiftX/\imageShiftY/\subfig in {%
						240/topLeft/0/0/c,%
						280/beamshape240.north east/0.25/0/d,%
						320/beamshape240.south west/0/-0.25/e,%
						360/beamshape280.south west/0/-0.25/f%
				}{
							\node[anchor=north west,inner sep=0, outer sep=0](beamshape\image) at ($(\imagePos)+(\imageShiftX,\imageShiftY)$){
								\includegraphics[width=\imageWidth]{./figures/results/beam-shape/Beam\image _cm}
								% left bottom right top
					};
					\node[text=white] at ($(beamshape\image.north west)+(4mm,-4mm)$){\large \bfseries (\subfig )};
				}

		% Insert the raw images with subfigure labels
				\foreach \image/\imagePos/\imageShiftX/\imageShiftY/\subfig in {%
						240/beamshape240.north west/0/0.25/a,%
						280/beamshape240Raw.south east/0.25/0/b%
				}{
					\node[anchor=south west,inner sep=0, outer sep=0](beamshape\image Raw) at ($(\imagePos)+(\imageShiftX,\imageShiftY)$){
								\includegraphics[width=\imageWidth]{./figures/results/beam-shape/Beam\image _raw}
								% left bottom right top
					};
					\node[text=white] at ($(beamshape\image Raw.north west)+(4mm,-4mm)$){\large \bfseries (\subfig )};
				}

		% Scalebars
			\verticalScalebarRight{beamshape280Raw}{./figures/results/beam-shape/Beam280_raw.csv}{1}{0} % defined in ROOT/figures/definition_scalebar.tikz
			\verticalScalebarRight{beamshape280}{./figures/results/beam-shape/Beam280.csv}{1}{0} % defined in ROOT/figures/definition_scalebar.tikz
			\verticalScalebarRight{beamshape360}{./figures/results/beam-shape/Beam360.csv}{1}{0} % defined in ROOT/figures/definition_scalebar.tikz

			\horizontalScalebarBottom{beamshape360}{./figures/results/beam-shape/Beam360.csv}{1}{0}% defined in ROOT/figures/definition_scalebar.tikz
			\horizontalScalebarBottom{beamshape320}{./figures/results/beam-shape/Beam320.csv}{1}{0}% defined in ROOT/figures/definition_scalebar.tikz
\end{tikzpicture}
\renewcommand{\scalebarDivisionStep}{5}


==> figures/results/key/pca-imaging_results_fig5_key.tikz <==
\begin{tikzpicture}
		% Placing photographs of keys
				\node[anchor=north east,inner sep=0, outer sep=0] (keyPhoto) at (0,0){
						\includegraphics[width=18.5mm]{./figures/samplePhotographs/secondKey_highRes_cut_white-bg}
					};
				\node[anchor=south east,inner sep=0, outer sep=0] (firstKeyPhoto) at ($(keyPhoto.north east)+(0, 1cm)$){
					\includegraphics[width=18.5mm]{./figures/samplePhotographs/firstKey_highRes_cut_white-bg}
				};

		% THz image sequence for key 1:
				\node[anchor=west,inner sep=0, outer sep=0](keyTHz) at ($(firstKeyPhoto.east)+(0.875 cm,0)$){
					\includegraphics[width=0.345\linewidth]{./figures/results/key/Key10_raw}
				};
				\node[anchor=west,inner sep=0, outer sep=0](keyTHzEDIT) at ($(keyTHz.east)+(0.375 cm,0)$){
					\includegraphics[width=0.345\linewidth]{./figures/results/key/Key10}
				};

		% THz image sequence for key 2:
				\node[anchor=west,inner sep=0, outer sep=0](keyTHzEnvelope) at ($(keyPhoto.east)+(0.875 cm,0)$){
					\includegraphics[width=0.345\linewidth]{./figures/results/key/KeyInEnvelop19_raw}
				};
				\node[anchor=west,inner sep=0, outer sep=0](keyTHzEnvelopeEDIT) at ($(keyTHzEnvelope.east)+(0.375 cm,0)$){
					\includegraphics[width=0.345\linewidth]{./figures/results/key/KeyInEnvelop19}
				};

				% Overlay of envelope edge
						% coordinate calculation
								\coordinate(startEnvelopBottomY) at ($(keyTHzEnvelopeEDIT.south west)!0.425!(keyTHzEnvelopeEDIT.north west)$);
								\coordinate(startEnvelopBottomX) at ($(keyTHzEnvelopeEDIT.south west)!0.25!(keyTHzEnvelopeEDIT.south east)$);
								\path let \p1=(startEnvelopBottomX), \p2=(startEnvelopBottomY) in (\x1,\y2)coordinate(startEnvelopBottom);

								\coordinate(startEnvelopTopY) at ($(keyTHzEnvelopeEDIT.south west)!0.775!(keyTHzEnvelopeEDIT.north west)$);
								\coordinate(startEnvelopTopX) at ($(keyTHzEnvelopeEDIT.south west)!0.375!(keyTHzEnvelopeEDIT.south east)$);
								\path let \p1=(startEnvelopTopX), \p2=(startEnvelopTopY) in (\x1,\y2)coordinate(startEnvelopTop);

						% Highlight of edge and label
								\draw[orange,loosely dotted,ultra thick]++(startEnvelopBottom)--(startEnvelopTop);
								\node[text=orange,anchor=south west,align=center](envEdgeLabel) at ($(keyTHzEnvelopeEDIT.south west)+(0,2mm)$){edge\\ of\\ envelope};

		% Sizes of the keys (photography):
				% sizes of key 1:
					\draw[|<->|,thick,>=stealth]($(firstKeyPhoto.south east)+(0.25,0)$)--($(firstKeyPhoto.north east)+(0.25,0)$);
					\node[anchor=center,rotate=-90] at ($(firstKeyPhoto.east)+(0.5,0)$){\SI{49.1}{\milli\metre}};
					\draw[|<->|,thick,>=stealth]($(firstKeyPhoto.north west)!0.0675!(firstKeyPhoto.north east)+(0,0.25)$)--($(firstKeyPhoto.north east)!0.0675!(firstKeyPhoto.north west)+(0,0.25)$);
					\node[anchor=center] at ($(firstKeyPhoto.north)+(0,0.5)$){\SI{19.1}{\milli\metre}};

				% sizes of key 2
					\draw[|<->|,thick,>=stealth]($(keyPhoto.south east)+(0.25,0)$)--($(keyPhoto.north east)!0.015!(keyPhoto.south east)+(0.25,0)$);
					\node[anchor=center,rotate=-90] at ($(keyPhoto.east)+(0.5,0)$){\SI{43.9}{\milli\metre}};
					\draw[|<->|,thick,>=stealth]($(keyPhoto.north west)!0.0725!(keyPhoto.north east)$)++(0,0.25)--($(keyPhoto.north east)!0.06725!(keyPhoto.north west)+(0,0.25)$);
					\node[anchor=center] at ($(keyPhoto.north)+(0,0.5)$){\SI{18.5}{\milli\metre}};

		% Scalebars
				% Scalebar horizontal:
					\horizontalScalebarTop{keyTHz}{./figures/results/key/Key10_raw.csv}{1}{0} % defined in ROOT/figures/definition_scalebar.tikz
					\horizontalScalebarTop{keyTHzEDIT}{./figures/results/key/Key10.csv}{1}{0} % defined in ROOT/figures/definition_scalebar.tikz
					\horizontalScalebarTop{keyTHzEnvelope}{./figures/results/key/KeyInEnvelop19_raw.csv}{1}{1} % defined in ROOT/figures/definition_scalebar.tikz
					\horizontalScalebarTop{keyTHzEnvelopeEDIT}{./figures/results/key/KeyInEnvelop19.csv}{1}{1} % defined in ROOT/figures/definition_scalebar.tikz

				% Scalebar vertical:
					\verticalScalebarRight{keyTHzEDIT}{./figures/results/key/Key10.csv}{1}{0} % defined in ROOT/figures/definition_scalebar.tikz
					\verticalScalebarRight{keyTHzEnvelopeEDIT}{./figures/results/key/KeyInEnvelop19.csv}{0}{0} % defined in ROOT/figures/definition_scalebar.tikz

		% Subfigure labels:
				% First row:
						\node[anchor=north west, font=\large,text=white](labelB) at ($(keyTHz.north west)+(2mm,-2mm)$){\bfseries (b)};
						\node[anchor=north west, font=\large,text=white](labelC) at ($(keyTHzEDIT.north west)+(2mm,-2mm)$){\bfseries (c)};
						\path let \p1=($(firstKeyPhoto.north west)+(-5mm,0)$), \p2=(labelB) in (\x1,\y2) node[font=\large]{\bfseries (a)};

				% Second row:
						\node[anchor=north west, font=\large,text=white,opacity=.675,text opacity=1,fill=gray,circle](labelE) at ($(keyTHzEnvelope.north west)+(2mm,-2mm)$){\bfseries(e)};
						\node[anchor=north west, font=\large,text=white](labelF) at ($(keyTHzEnvelopeEDIT.north west)+(2mm,-2mm)$){\bfseries (f)};
						\path let \p1=($(firstKeyPhoto.north west)+(-5mm,0)$), \p2=(labelE) in (\x1,\y2) node[font=\large]{\bfseries (d)};

\end{tikzpicture}


==> figures/results/leaves/pca-imaging_results_fig6_leaves.tikz <==
\begin{tikzpicture}
		% Top: Sample photography and stitched THz image
				\node[inner sep=0, outer sep=0](leavesVIS) at (0,0){
					\includegraphics[height=0.5\linewidth]{./figures/samplePhotographs/leaves_image_cut_bgRemovalByWhiteBalance}
				};
				\node[anchor=south west,inner sep=0, outer sep=0](leavesStitched) at ($(leavesVIS.south east)+(1.5 cm,0cm)$){
					\includegraphics[height=0.5\linewidth]{./figures/results/leaves/LeavesSwissTHzStitchedImage1_cut_hflip_PRELIM2}
				};

		% Bottom: Exemplary THz single frames
				\node[anchor=north west,inner sep=0, outer sep=0](leavesTHzRawDRY) at ($(leavesVIS.south west)+(-1.675 cm,-1.875cm)$){
					\includegraphics[width=0.3\linewidth]{./figures/results/leaves/Leaves32}
				};
				\node[anchor=west,inner sep=0, outer sep=0](leavesTHzRawWET) at ($(leavesTHzRawDRY.east)+(0.25 cm,0cm)$){
					\includegraphics[width=0.3\linewidth]{./figures/results/leaves/Leaves106}
				};
				\node[anchor=west,inner sep=0, outer sep=0](leavesTHzRawVERYWET) at ($(leavesTHzRawWET.east)+(0.25 cm,0cm)$){
					\includegraphics[width=0.3\linewidth]{./figures/results/leaves/Leaves153}
				};

		% Overlay of photography thumbnails
				\node[anchor=north east,inner sep=0, outer sep=0](dryThumbnail) at ($(leavesTHzRawDRY.north east)+(-1mm,-1mm)$){
					\includegraphics[width=1.25cm]{./figures/samplePhotographs/leave_dry_thumbnail_better_small}
				};
				\path let \p1=(leavesTHzRawWET.north east), \p2=(dryThumbnail.center) in (\x1-1mm,\y2) node[anchor=east,inner sep=0, outer sep=0]{
					\includegraphics[width=1.25cm]{./figures/samplePhotographs/leave_wet_thumbnail_small}
				};
				\path let \p1=(leavesTHzRawVERYWET.north east), \p2=(dryThumbnail.center) in (\x1-1mm,\y2) node[anchor=east,inner sep=0, outer sep=0]{
					\includegraphics[width=1.25cm]{./figures/samplePhotographs/leave_wettest_thumbnail_small}
				};

		% coordinate definitions relative to the two included images
				\path ($(leavesVIS.north east)!0.265!(leavesVIS.south east)$)--++(-0.75cm,0)coordinate(dryVIS);
				\path ($(leavesVIS.north east)!0.585!(leavesVIS.south east)$)--++(-0.525cm,0)coordinate(wetVIS);
				\path ($(leavesVIS.north east)!0.85!(leavesVIS.south east)$)--++(0.125 cm,0)coordinate(wetterVIS);

				\path ($(leavesVIS.north east)!0.265!(leavesVIS.south east)$)--++(-1.535cm,0.175cm)coordinate(dryVIS_SCALEEAST);
				\path ($(leavesVIS.north east)!0.265!(leavesVIS.south east)$)--++(-1.25cm-4.1875cm,6.25mm)coordinate(dryVIS_SCALEWEST);
				\path ($(leavesVIS.north east)!0.5!(leavesVIS.north west)$)--++(0.1207535cm,-0.25cm)coordinate(dryVIS_SCALENORTH);
				\path ($(leavesVIS.north east)!0.5!(leavesVIS.south east)$)--++(-3.445cm,6.5mm)coordinate(dryVIS_SCALESOUTH);

				\path ($(leavesStitched.north west)!0.3!(leavesStitched.south west)$)--++(-0.1cm,0)coordinate(dryTHZ);
				\path ($(leavesStitched.north west)!0.585!(leavesStitched.south west)$)--++(-0.1cm,0)coordinate(wetTHZ);
				\path ($(leavesStitched.north west)!0.85!(leavesStitched.south west)$)--++(-0.1 cm,0)coordinate(wetterTHZ);

				\path ($(leavesStitched.north west)!0.075!(leavesStitched.south west)$)--++(-0.1cm,0)coordinate(teflonEdgeTopLeft);

				\path ($(leavesStitched.south)+(0,-0.1cm)$)coordinate(leavesStitchedTweezersLabelBottom);

				\path ($(leavesStitched.south west)!0.3125!(leavesStitched.south east)$)--++(0,-0.1cm)coordinate(leavesStitchedTweezersLeftBottom);
				\path ($(leavesStitched.south west)!0.7!(leavesStitched.south east)$)--++(0,-0.1cm)coordinate(leavesStitchedTweezersRightBottom);

			% Mark for coordinates: For debugging purposes only!
%				 \fill[cyan](dryVIS)circle(4pt);
%				 \fill[cyan](wetVIS)circle(4pt);
%				 \fill[cyan](wetterVIS)circle(4pt);
%
%				 \draw[green](dryVIS_SCALEEAST)circle(1pt);
%				 \draw[green](dryVIS_SCALEWEST)circle(1pt);
%				 \draw[orange,line width=0.11mm] let \p1 = ($(dryVIS_SCALEWEST)-(dryVIS_SCALEEAST)$) in (dryVIS_SCALEEAST) -- ++(180:({veclen(\x1,\y1)}););
%				 \draw[green](dryVIS_SCALENORTH)circle(1pt);
%				 \draw[green](dryVIS_SCALESOUTH)circle(1pt);
%				 \draw[orange,line width=0.11mm] let \p1 = ($(dryVIS_SCALENORTH)-(dryVIS_SCALESOUTH)$) in (dryVIS_SCALENORTH) -- ++(-90:({veclen(\x1,\y1)}););
%
%				 \fill[red](dryTHZ)circle(4pt);
%				 \fill[red](wetTHZ)circle(4pt);
%				 \fill[red](wetterTHZ)circle(4pt);
%				 \fill[red](teflonEdgeTopLeft)circle(4pt);
%				 	\fill[red](leavesStitchedTweezersLabelBottom)circle(4pt);
%
%				 \fill[red](leavesStitchedTweezersLeftBottom)circle(4pt);
%				 \fill[red](leavesStitchedTweezersRightBottom)circle(4pt);

			% Scalebars
					% Scalebars for sample photography
							% Scalebar above VIS
									% length in ImageJ between dry leave bottom and lower cut edge at top: 54 mm;
									\newcommand{\distanceImageJ}{54.451} % mm, no units
									\newcommand{\desiredScalebarLength}{85} % mm, no units
									\pgfmathsetmacro\scalebarLengthFactor{\desiredScalebarLength/\distanceImageJ}
									\pgfmathsetmacro\scalebarNumberOfSteps{\desiredScalebarLength/\scalebarDivisionStep}
									\pgfmathsetmacro\scalebarNumberOfStepsBlack{\scalebarNumberOfSteps-1}
									\pgfmathsetmacro\scalebarPercentSteps{1/\scalebarNumberOfSteps}
									\coordinate (scalebarBottomStartEast) at ($(leavesVIS.north east)+(0,0.375)$);

									\path[draw=black,line width=\scalebarHeight mm] let \p1 = (dryVIS_SCALEWEST), \p2=(dryVIS_SCALEEAST), \n1={{veclen(\x2-\x1,\y2-\y1)}} in ($(leavesVIS.north east)+(0,0.3)$)--++(180:{\scalebarLengthFactor*\n1})node[anchor=east](endOfScalebar){}\pgfextra{\xdef\var{\n1}} ;

									\path let \p1=(endOfScalebar.east), \p2=(scalebarBottomStartEast) in (\x1,\y2) coordinate(scalebarMover);

									\foreach \x in {0,2,...,\scalebarNumberOfStepsBlack}{
											\pgfmathsetmacro\percentHelperStart{\x*\scalebarPercentSteps}
											\pgfmathsetmacro\percentHelper{(\x+1)*\scalebarPercentSteps}
											\coordinate(rectangleStart) at ($(scalebarBottomStartEast)!\percentHelperStart!(scalebarMover)$);
											\coordinate (scalebarRectangleHelper) at ($(scalebarBottomStartEast)!\percentHelper!(scalebarMover)$);
											\coordinate(rectangleEnd) at ($(scalebarRectangleHelper)+(0,-\scalebarHeight mm)$);
											\fill[black,draw=black](rectangleStart)rectangle(rectangleEnd);
											\coordinate(blackLabel\x) at ($(rectangleStart)!0.5!(scalebarRectangleHelper)$);
									}

									\pgfmathsetmacro\noWhiteParts{\scalebarNumberOfSteps-1}
									\foreach \x in {1,3,...,\noWhiteParts}{
											\pgfmathsetmacro\percentHelperStart{\x*\scalebarPercentSteps}
											\pgfmathsetmacro\percentHelper{(\x+1)*\scalebarPercentSteps}
											\coordinate (scalebarRectangleHelper) at ($(scalebarBottomStartEast)!\percentHelper!(scalebarMover)$);
											\fill[white,draw=gray]($(scalebarBottomStartEast)!\percentHelperStart!(scalebarMover)$)rectangle($(scalebarRectangleHelper)+(0,-\scalebarHeight mm)$);
									}

									\path ($(scalebarBottomStartEast)!0.5!(scalebarMover)$)++(0,0.25)node(visHorLengthLabel){\SI{85}{\milli\meter}};
									\draw[->|,thick,>=stealth](visHorLengthLabel.east)--($(scalebarBottomStartEast)+(0,0.25)$);
									\draw[->|,thick,>=stealth](visHorLengthLabel.west)--($(scalebarMover)+(0,0.25)$);

							% Scalebar left of VIS
									% length in ImageJ between dry leave bottom and lower cut edge at top: 54 mm;
									\newcommand{\distanceImageJVertical}{42.233} % mm, no units
									\newcommand{\desiredScalebarLengthVertical}{110} % mm, no units
									\pgfmathsetmacro\scalebarLengthFactor{\desiredScalebarLengthVertical/\distanceImageJVertical}
									\pgfmathsetmacro\scalebarNumberOfSteps{\desiredScalebarLengthVertical/\scalebarDivisionStep}
									\pgfmathsetmacro\scalebarNumberOfStepsBlack{\scalebarNumberOfSteps-1}
									\pgfmathsetmacro\scalebarPercentSteps{1/\scalebarNumberOfSteps}
									\coordinate (scalebarLeftStartNorth) at ($(leavesVIS.north west)+(-0.375,0)$);

									\path let \p1 = (dryVIS_SCALESOUTH), \p2=(dryVIS_SCALENORTH), \n1={{veclen(\x2-\x1,\y2-\y1)}} in ($(leavesVIS.north west)+(-0.3,0)$)--++(-90:{\scalebarLengthFactor*\n1})node[anchor=south](endOfScalebar){}\pgfextra{\xdef\var{\n1}};
									\path let \p1=(endOfScalebar.south), \p2=(scalebarLeftStartNorth) in (\x2,\y1) coordinate(scalebarMover);

									\foreach \x in {0,2,...,\scalebarNumberOfStepsBlack}{
											\pgfmathsetmacro\percentHelperStart{\x*\scalebarPercentSteps}
											\pgfmathsetmacro\percentHelper{(\x+1)*\scalebarPercentSteps}
											\coordinate(rectangleStart) at ($(scalebarLeftStartNorth)!\percentHelperStart!(scalebarMover)$);
											\coordinate (scalebarRectangleHelper) at ($(scalebarLeftStartNorth)!\percentHelper!(scalebarMover)$);
											\coordinate(rectangleEnd) at ($(scalebarRectangleHelper)+(\scalebarHeight mm,0)$);
											\fill[black,draw=black](rectangleStart)rectangle(rectangleEnd);
											\coordinate(blackLabel\x) at ($(rectangleStart)!0.5!(scalebarRectangleHelper)$);
									}

									\pgfmathsetmacro\noWhiteParts{\scalebarNumberOfSteps-1}
									\foreach \x in {1,3,...,\noWhiteParts}{
											\pgfmathsetmacro\percentHelperStart{\x*\scalebarPercentSteps}
											\pgfmathsetmacro\percentHelper{(\x+1)*\scalebarPercentSteps}
											\coordinate (scalebarRectangleHelper) at ($(scalebarLeftStartNorth)!\percentHelper!(scalebarMover)$);
											\fill[white,draw=gray]($(scalebarLeftStartNorth)!\percentHelperStart!(scalebarMover)$)rectangle($(scalebarRectangleHelper)+(\scalebarHeight mm,0)$);
									}

									\path ($(scalebarLeftStartNorth)!0.5!(scalebarMover)$)++(-0.25,0)node[rotate=90](visVerLengthLabel){\SI{\desiredScalebarLengthVertical}{\milli\meter}};
									\draw[->|,thick,>=stealth](visVerLengthLabel.east)--($(scalebarLeftStartNorth)+(-0.25,0)$);
									\draw[->|,thick,>=stealth](visVerLengthLabel.west)--($(scalebarMover)+(-0.25,0)$);

				% Scalebar THz stitched horizontal:
						\horizontalScalebarTop{leavesStitched}{./figures/results/leaves/LeavesSwissTHzStitchedImage1.csv}{0}{0} % defined in ROOT/figures/definition_scalebar.tikz
						\verticalScalebarRight{leavesStitched}{./figures/results/leaves/LeavesSwissTHzStitchedImage1.csv}{0}{0} % defined in ROOT/figures/definition_scalebar.tikz

						\horizontalScalebarTop{leavesTHzRawDRY}{./figures/results/leaves/Leaves32.csv}{0}{1} % defined in ROOT/figures/definition_scalebar.tikz
						\horizontalScalebarTop{leavesTHzRawWET}{./figures/results/leaves/Leaves106.csv}{0}{1} % defined in ROOT/figures/definition_scalebar.tikz
						\horizontalScalebarTop{leavesTHzRawVERYWET}{./figures/results/leaves/Leaves153.csv}{0}{1} % defined in ROOT/figures/definition_scalebar.tikz
						\verticalScalebarRight{leavesTHzRawVERYWET}{./figures/results/leaves/Leaves153.csv}{0}{0} % defined in ROOT/figures/definition_scalebar.tikz

			% Arrows and labels for water content
				\foreach \coord in {dry,wet,wetter}{
					\draw[->,>=stealth, ultra thick](\coord VIS)--(\coord THZ);
					\coordinate (\coord ArrowCenter) at ($(\coord VIS)!0.5!(\coord THZ)$);
				}

				\node at ($(dryArrowCenter)+(0,-0.25cm)$){dry};
				\node at ($(wetArrowCenter)+(0,0.25cm)$){wet};
				\node at ($(wetterArrowCenter)+(0,0.25cm)$){very};
				\node at ($(wetterArrowCenter)+(0,-0.25cm)$){wet};

			% Edge of teflon label
				\node[align=center,inner sep=0, outer sep=0](teflonEdgeLabel) at ($(teflonEdgeTopLeft)+(-1.25cm,0)$){edge of\\Teflon sheet};
				\draw[->,>=stealth, ultra thick](teflonEdgeLabel.east)--(teflonEdgeTopLeft);

			% Tweezers
				\draw[black,ultra thick,decorate,decoration={brace,amplitude=7.5pt,mirror,raise=0pt}](leavesStitchedTweezersLeftBottom)--(leavesStitchedTweezersRightBottom)node[midway,yshift=-15pt]{pair of metal tweezers};

			% Spectral range labels
					\node at ($(leavesVIS.north)+(0,1.125cm)$){\large \bfseries VIS};
				\node at ($(leavesStitched.north)+(0,1.125cm)$){\large \bfseries THz};

			% subfigure labels
				\node at ($(leavesVIS.north west)+(0,1.125cm)$){\large \bfseries (a)};
				\node at ($(leavesStitched.north west)+(0,1.125cm)$){\large \bfseries (b)};

				\foreach \subfig/\subfigLabel in {%
					leavesTHzRawDRY/c,%
					leavesTHzRawWET/d,%
					leavesTHzRawVERYWET/e%
				}{
						\node[anchor=north west, font=\large,text=white](subfigLabel\subfig) at ($(\subfig.north west)+(0.5mm,-0.5mm)$){\bfseries (\subfigLabel)};
				}
\end{tikzpicture}


==> figures/results/siemens-star/pca-imaging_results_fig4_siemens-star.tikz <==
\begin{tikzpicture}
		% First row of images:
				\node[anchor=east,inner sep=0,outer sep=0] (siemensStarTDS1) at (0,0){
					\includegraphics[width=0.285\linewidth]{./figures/results/siemens-star/SiemensStar-TDS_set1_0184}
				};

				\node[anchor=west,inner sep=0,outer sep=0] (siemensStarTDS2) at ($(siemensStarTDS1.east)+(\subfigHorizontalSep,0)$){
					\includegraphics[width=0.285\linewidth]{./figures/results/siemens-star/SiemensStar-TDS_set3_0047}
				};

				\node[anchor=east,inner sep=0,outer sep=0] (siemensStarPhoto) at ($(siemensStarTDS1.west)+(-\subfigHorizontalSep,0)$){
					\includegraphics[height=0.21375\linewidth]{./figures/samplePhotographs/siemens-star_cut_bgWhite}
				};

		% Second row:
				\coordinate(toprowCenterBottom) at ($(siemensStarPhoto.south west)!0.5!(siemensStarTDS2.south east)$);
				\node[anchor=north east,inner sep=0,outer sep=0](siemensStarLinearRaw) at ($(toprowCenterBottom)+(-0.5*\subfigHorizontalSep,-\subfigVerticalSep cm -0.75cm)$){
						\includegraphics[width=0.425\linewidth]{./figures/results/siemens-star/0406_raw}
				};

				\node[anchor=west,inner sep=0,outer sep=0](siemensStarLinearEdit) at ($(siemensStarLinearRaw.east)+(\subfigHorizontalSep,0)$){
					\includegraphics[width=0.425\linewidth]{./figures/results/siemens-star/0406_cm}
				};

		% Third row
				\coordinate(centerrowCenterBottom) at ($(siemensStarLinearRaw.south west)!0.5!(siemensStarLinearEdit.south east)$);
				\node[anchor=north,inner sep=0,outer sep=0](siemensStarRes2) at ($(centerrowCenterBottom)+(0,-\subfigVerticalSep)$){
					\includegraphics[width=0.2775\linewidth]{./figures/results/siemens-star/0271_resolution}
				};

				\node[anchor=west,inner sep=0,outer sep=0](siemensStarRes3) at ($(siemensStarRes2.east)+(\subfigHorizontalSep,0)$){
					\includegraphics[width=0.2775\linewidth]{./figures/results/siemens-star/0406_resolution}
				};

				\node[anchor=east,inner sep=0,outer sep=0](siemensStarRes1) at ($(siemensStarRes2.west)+(-\subfigHorizontalSep,0)$){
					\includegraphics[width=0.2775\linewidth]{./figures/results/siemens-star/0181_resolution}
				};

		% Scalebars
				% Row two:
						% Horizontal
								\horizontalScalebarTop{siemensStarLinearRaw}{./figures/results/siemens-star/0406_raw.csv}{1}{0}% defined in ROOT/figures/definition_scalebar.tikz
								\horizontalScalebarTop{siemensStarLinearEdit}{./figures/results/siemens-star/0406.csv}{1}{0}% defined in ROOT/figures/definition_scalebar.tikz
						% vertical
								\verticalScalebarRight{siemensStarLinearEdit}{./figures/results/siemens-star/0406.csv}{1}{0}% defined in ROOT/figures/definition_scalebar.tikz
				% Row three:
						% Horizontal
								\horizontalScalebarBottom{siemensStarRes1}{./figures/results/siemens-star/0181_resolution.csv}{1}{0}% defined in ROOT/figures/definition_scalebar.tikz
								\horizontalScalebarBottom{siemensStarRes2}{./figures/results/siemens-star/0271_resolution.csv}{1}{0}% defined in ROOT/figures/definition_scalebar.tikz
								\horizontalScalebarBottom{siemensStarRes3}{./figures/results/siemens-star/0406_resolution.csv}{1}{0}% defined in ROOT/figures/definition_scalebar.tikz
						% vertical
								\verticalScalebarRight{siemensStarRes3}{./figures/results/siemens-star/0406_resolution.csv}{1}{0}% defined in ROOT/figures/definition_scalebar.tikz

		% Placing the subfigure labels
				\foreach \subfigCoord/\subfigLabel/\subfigLabelColor in {%
						siemensStarTDS1/b/white,%
						siemensStarTDS2/c/white,%
						siemensStarLinearRaw/d/white,%
						siemensStarLinearEdit/e/white,%
						siemensStarRes1/f/white,%
						siemensStarRes2/g/white,%
						siemensStarRes3/h/white%
				}{
						\node[text=\subfigLabelColor] at ($(\subfigCoord.north west)+(4mm,-4mm)$){\large \bfseries (\subfigLabel )};
				}

				\node[text=black] at ($(siemensStarPhoto.north west)+(-4mm,-4mm)$){\large \bfseries (a)};
\end{tikzpicture}


==> figures/results/wood/pca-imaging_results_fig7_wood.tikz <==
\newcommand{\vignette}[4]{
	\draw[fill, even odd rule] (#1.south west) rectangle (#1.north east) (#1.center)++(#2,#3) circle (#4);
}% #1=node name, #2=offset x, #3=offset y, #4=circle radius

\begin{tikzpicture}
		% Middle row
				\node[anchor=north,inner sep=0, outer sep=0] (wood0) at (0,0){
					\includegraphics[width=0.2875\linewidth]{./figures/results/wood/Wood40_raw}
				};
				\node[anchor=west,inner sep=0, outer sep=0] (wood45) at ($(wood0.east)+(0.25,0)$){
					\includegraphics[width=0.2875\linewidth]{./figures/results/wood/Wood131_raw}
				};

				\node[anchor=west,inner sep=0, outer sep=0] (wood90) at ($(wood45.east)+(0.25,0)$){
					\includegraphics[width=0.2875\linewidth]{./figures/results/wood/Wood218_raw}
				};

		% Bottom row:
				\node[anchor=north,inner sep=0, outer sep=0] (woodFCP0) at ($(wood0.south)+(0,-\subfigVerticalSep cm)$){
					\includegraphics[width=0.2875\linewidth]{./figures/results/wood/Wood40}
				};
				\node[anchor=west,inner sep=0, outer sep=0] (woodFCP45) at ($(woodFCP0.east)+(0.25,0)$){
					\includegraphics[width=0.2875\linewidth]{./figures/results/wood/Wood131}
				};

				\node[anchor=west,inner sep=0, outer sep=0] (woodFCP90) at ($(woodFCP45.east)+(0.25,0)$){
					\includegraphics[width=0.2875\linewidth]{./figures/results/wood/Wood218}
				};

		% Top row:
				\node[anchor=south west,inner sep=0, outer sep=0](woodVIS0) at ($(wood0.north west)+(0,\subfigVerticalSep cm)$){
					\includegraphics[width=0.2875\linewidth]{./figures/samplePhotographs/wood_visualizer_estimated-illumination_0deg_mirror_vignette}%wood-sample2_cut_example-area_0deg
				};
				\node[anchor=west,inner sep=0, outer sep=0](woodVIS45) at ($(woodVIS0.east)+(0.25,0)$){
					\includegraphics[width=0.2875\linewidth]{./figures/samplePhotographs/wood_visualizer_estimated-illumination_45deg_mirror_vignette}%wood-sample2_cut_example-area_45deg
				};
				\node[anchor=west,inner sep=0, outer sep=0](woodVIS90) at ($(woodVIS45.east)+(0.25,0)$){
					\includegraphics[width=0.2875\linewidth]{./figures/samplePhotographs/wood_visualizer_estimated-illumination_90deg_mirror_vignette}%wood-sample2_cut_example-area_90deg
				};

		% angle labels:
			\node at ($(woodVIS0.north)+(0,0.25)$){$\varphi=\SI{0}{\degree}$};
			\node at ($(woodVIS45.north)+(0,0.25)$){$\varphi=\SI{45}{\degree}$};
			\node at ($(woodVIS90.north)+(0,0.25)$){$\varphi=\SI{90}{\degree}$};

		% Scalebars
			\verticalScalebarRight{wood90}{./figures/results/wood/Wood218_raw.csv}{1}{0} % defined in ROOT/figures/definition_scalebar.tikz
			\verticalScalebarRight{woodFCP90}{./figures/results/wood/Wood218.csv}{1}{0} % defined in ROOT/figures/definition_scalebar.tikz
			\horizontalScalebarBottom{woodFCP90}{./figures/results/wood/Wood218.csv}{0}{1}% defined in ROOT/figures/definition_scalebar.tikz
			\horizontalScalebarBottom{woodFCP45}{./figures/results/wood/Wood131.csv}{0}{1}% defined in ROOT/figures/definition_scalebar.tikz
			\horizontalScalebarBottom{woodFCP0}{./figures/results/wood/Wood40.csv}{0}{1}% defined in ROOT/figures/definition_scalebar.tikz

	 % Subfigure labels
			\foreach \subfigCoord/\subfigLabel/\subfigLabelColor in {%
					woodVIS0/a/black,%
					wood0/b/black,%
					woodFCP0/c/black%
			}{
					\node[text=\subfigLabelColor, anchor= east] at ($(\subfigCoord.west)+(-2mm,0)$){\large \bfseries (\subfigLabel )};
			}

\end{tikzpicture}


==> figures/setups/linearImaging/pca-imaging_setup-and-methods_fig2_linear-setup.tikz <==
\begin{tikzpicture}[
		fsLaserInFibre/.style={line width = 0.5mm, double, double distance = 1mm,gray, double=AlertOrange,rounded corners=5pt}
]

		%%%%%%%%%%%%%%% Commands just for this image %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		\newcommand{\propagationDirectionArrowFibreTEMPLATE}[9]{
			\draw[gray,line width=2 mm,#7,>={stealth[]},draw opacity=0] let \p1=(#1),\p2=(#2) in (\x1,\y2)++(#3)--++(#8);
			\draw[AlertOrange,line width=1 mm,#7,>={stealth[]},draw opacity=0] let \p1=(#1),\p2=(#2) in (\x1,\y2)++(#4)--++(#9);
		}

		\newcommand{\propagationDirectionArrowFibreHorizontalLeft}[2]{
			\propagationDirectionArrowFibreTEMPLATE{#1}{#2}{-2 mm, 0 mm}{-1 mm, 0 mm}{-2 mm, 0 mm}{-4 mm,0 mm}{->}{-1 mm,0 mm}{-1mm,0}
		}
		%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

		% Background image
		\node[anchor=south west,inner sep=0,outer sep=0] (linearImagingSetupBack) at (0,0){
			\includegraphics[width=0.9\textwidth,trim=0cm 0.75cm 0cm 1.125cm, clip]{./figures/setups/linearImaging/960x540_blank}
		};

		% Drawing over background image
		\begin{scope}[x={(linearImagingSetupBack.south east)},y={(linearImagingSetupBack.north west)}]
			% coordinate definition/calculation
					\coordinate (PCA) at (0.9075,0.51);
					\coordinate (housingLabelPos) at ($(PCA)+(0,0.32785)$);
					\coordinate(fiberEnd) at ($(PCA)+(0.11,-0.875mm)$);
					\coordinate(pumpLaserArrowHelper) at ($(PCA)!0.625!(fiberEnd)$);
					\coordinate (pumpLaserArrow) at ($(pumpLaserArrowHelper)+(0,-0.875mm)$);
					\coordinate(siLensSetupPos) at (0.785,0.725);

			% Drawing of fiber/cable and adjasoned labels:
			%		\fill[cyan] (PCA)circle(4pt); % only for debug purposes!
					\draw[fsLaserInFibre]($(PCA)+(0,-0.875mm)$)--($(fiberEnd)$)--++(0,0.275)node[above,text=gray,align=center](oFibreLabel){optical\\\phantom{gh}fiber\phantom{gh}};% optical fiber
					\propagationDirectionArrowFibreHorizontalLeft{pumpLaserArrow}{fiberEnd}
					\draw[BlockBlue,line width=1pt]($(PCA)+(-0.001255,-0.045)$)|-++(0.11,-0.07) to [short,-o]++(0,-0.15) node[below]{\small \Lightning \,Bias\,\Lightning}; % cable + Bias label

			% Arrows and labels for rendered structures
					% PCA and housing labels
							\path let \p1=(housingLabelPos), \p2=(oFibreLabel) in (\x1,\y2-0.25mm) coordinate(housingLabelPos2);
							\node[align=center,anchor=center] at (housingLabelPos2){protective\\housing};
							\node at ($(PCA)+(0.045755,0.075)$){TX};

					% Sample and Teflon labels
							\node[align=center](sampleLabel) at (0.65,0.9375) {\phantom{p}$+$\phantom{p}};
							\node[anchor=east,inner sep=0,outer sep=0](teflonLabel) at ($(sampleLabel.west)+(0.25cm,0)$){\phantom{p}Teflon};
							\node[anchor=west,inner sep=0,outer sep=0](sampleLabel2) at ($(sampleLabel.east)+(-0.25cm,0)$){Sample};
							\draw[->,>=stealth,thick](sampleLabel2.south)to[in=45,out=-90](0.68,0.72);

					% Lens label
							\draw[<-,>=stealth,thick](siLensSetupPos)--++(0,0.10)node[above,align=center]{Lens};

			% distance arrows and labels
					% Object distance
						\coordinate(objectDistanceCameraPos) at (0.2,0.05);
						\coordinate (objectDistanceObjectPos) at (0.65,0.05);
						\draw[ultra thick, |<->|,>=stealth](objectDistanceCameraPos)--(objectDistanceObjectPos);
						\node[above=0mm] at ($(objectDistanceCameraPos)!0.5!(objectDistanceObjectPos)$){object distance $\geq\SI{600}{\milli\meter}$};

				 % Focal distance
						\draw[ultra thick, |<->|,>=stealth] let \p1=(siLensSetupPos), \p2=(PCA) in (\x1,0.05)coordinate(lensDistanceSetupLensPos)--(\x2,0.05)coordinate(lensDistancePCALensPos);
						\node[above=1.5mm, align=center] at ($(lensDistanceSetupLensPos)!0.5!(lensDistancePCALensPos)$){$\approx$ focal distance};

			% Cover up
			\node[inner sep=0,outer sep=0] (linearImagingSetupBack) at (0.5,0.5){
				\includegraphics[width=0.9\textwidth,trim=0cm 0.75cm 0cm 0.75cm, clip]{./figures/setups/linearImaging/linear-imaging_background_b_highres}
			};

			% Overlay of camera photography (new version)
			\node[anchor=east,inner sep=0, outer sep=0] (linearImagingCameraCoverup) at (0.22,0.4975){
				\includegraphics[width=0.245\textwidth]{./figures/setups/linearImaging/rigiCameraWithLens_sideview_cut_v2-1}
			};

			% labels of camera assembly
					\coordinate(lensAssemblyLabelPos) at (0.125,0.69);
					\draw[<-,>=stealth,thick](lensAssemblyLabelPos)--++(0,0.1)node[above,align=center]{camera\\lens};
					\draw[<-,>=stealth,thick](-0.0125,0.605)--++(0,0.0875)node[above,align=center]{camera\\module};
					\node[align=center](adapterRingLabel) at (0.0475,0.1455) {adapter\\plate};
					\draw[->,>=stealth,thick](adapterRingLabel.north)--++(0,0.0875);

			% Overlay over all layers:
					\draw[->,>=stealth,thick](teflonLabel.south)to[in=170,out=-70](0.625,0.85); % Arrow teflon label to sheet

		\end{scope}
\end{tikzpicture}

